Revisiting the classifications of 6d SCFTs and LSTs

Gauge-theoretic anomaly cancellation predicts the existence of many 6d SCFTs and little string theories (LSTs) that have not been given a string theory construction so far. In this paper, we provide an explicit construction of all such "missing" 6d SCFTs and LSTs by using the frozen phase of F-theory. We conjecture that the full set of 6d SCFTs and LSTs is obtained by combining the set of theories constructed in this paper with the set of theories that have been constructed in earlier literature using the unfrozen phase of F-theory. Along the way, we demonstrate that there exist SCFTs that do not descend from LSTs via an RG flow.

==> (inline-0) <==
\begin{tikzpicture}
\begin{scope}[shift={(0.9,0)}]
\node (v2) at (-0.45,0.9) {$\su(n_0)$};
\end{scope}
\begin{scope}[shift={(2.7,0)}]
\node (v3) at (-0.45,0.9) {$\so(n_1)$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.45,0.9) {$\sp(n_{2})$};
\end{scope}
\begin{scope}[shift={(5.9,0)}]
\node (v5) at (-0.45,0.9) {$\cdots$};
\end{scope}
\begin{scope}[shift={(7.3,0)}]
\node (v6) at (-0.45,0.9) {$\sp(n_{2k})$};
\end{scope}
\begin{scope}[shift={(9.4,0)}]
\node (v7) at (-0.45,0.9) {$\su(1)$};
\end{scope}
\begin{scope}[shift={(0.9,1)}]
\node (w) at (-0.45,0.9) {$\mathsf{F}$};
\end{scope}
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);
\draw  (v6) edge (v7);
\draw  (w) edge (v2);
\node at (7.8,1.1) {\tiny{$\half\mathsf{F}$}};
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (-0.45,0.9) {$\so(n_1)$};
\begin{scope}[shift={(-1.8,0)}]
\node (v0) at (-0.45,0.9) {$\su(n_0)$};
\end{scope}
\begin{scope}[shift={(1.8,0)}]
\node (v2) at (-0.45,0.9) {$\sp(n_2)$};
\end{scope}
\begin{scope}[shift={(3.1,0)}]
\node (v3) at (-0.45,0.9) {$\cdots$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.45,0.9) {$\sp(n_{2k})$};
\end{scope}
\begin{scope}[shift={(6.6,0)}]
\node (v5) at (-0.45,0.9) {$\so(n_{2k+1})$};
\end{scope}
\begin{scope}[shift={(8.7,0)}]
\node (v6) at (-0.45,0.9) {$\sp(0)$};
\end{scope}
\begin{scope}[shift={(10.5,0)}]
\node (v7) at (-0.45,0.9) {$\su(1)$};
\end{scope}
\draw  (v0) edge (v1);
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);
\draw  (v6) edge (v7);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (-0.45,0.9) {$\su(1)$};
\begin{scope}[shift={(-1.8,0)}]
\node (v0) at (-0.45,0.9) {$\sp(0)$};
\end{scope}
\draw  (v0) edge (v1);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (-0.45,0.9) {$\so(16)$};
\begin{scope}[shift={(-1.8,0)}]
\node (v0) at (-0.45,0.9) {$\su(8)$};
\end{scope}
\begin{scope}[shift={(1.8,0)}]
\node (v2) at (-0.45,0.9) {$\sp(0)$};
\end{scope}
\begin{scope}[shift={(3.6,0)}]
\node (v3) at (-0.45,0.9) {$\su(1)$};
\end{scope}
\draw  (v0) edge (v1);
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (-0.45,0.9) {$\sp(n_2)$};
\begin{scope}[shift={(-3.6,0)}]
\node (v-1) at (-0.45,0.9) {$\su(n_0)$};
\end{scope}
\begin{scope}[shift={(-1.8,0)}]
\node (v0) at (-0.45,0.9) {$\so(n_1)$};
\end{scope}
\begin{scope}[shift={(1.8,0)}]
\node (v2) at (-0.45,0.9) {$\so(n_3)$};
\end{scope}
\begin{scope}[shift={(3.1,0)}]
\node (v3) at (-0.45,0.9) {$\cdots$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.45,0.9) {$\sp(n_{2k})$};
\end{scope}
\begin{scope}[shift={(6.6,0)}]
\node (v5) at (-0.45,0.9) {$\so(n_{2k+1})$};
\end{scope}
\begin{scope}[shift={(8.2,0)}]
\node (v6) at (-0.45,0.9) {$\mathsf{S}$};
\end{scope}
\draw  (v0) edge (v1);
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v-1) edge (v0);
\draw  (v5) edge (v6);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (-0.45,0.9) {$\mathsf{S}$};
\begin{scope}[shift={(-3.3,0)}]
\node (v-1) at (-0.45,0.9) {$\su(6)$};
\end{scope}
\begin{scope}[shift={(-1.5,0)}]
\node (v0) at (-0.45,0.9) {$\so(12)$};
\end{scope}
\draw  (v0) edge (v1);
\draw  (v-1) edge (v0);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (-0.45,0.9) {$\so(n_1)$};
\begin{scope}[shift={(-1.8,0)}]
\node (v0) at (-0.45,0.9) {$\su(n_0)$};
\end{scope}
\begin{scope}[shift={(1.8,0)}]
\node (v2) at (-0.45,0.9) {$\sp(n_2)$};
\end{scope}
\begin{scope}[shift={(3.1,0)}]
\node (v3) at (-0.45,0.9) {$\cdots$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.45,0.9) {$\sp(n_{2j})$};
\end{scope}
\begin{scope}[shift={(5.9,0)}]
\node (v5) at (-0.45,0.9) {$\cdots$};
\end{scope}
\begin{scope}[shift={(7.3,0)}]
\node (v6) at (-0.45,0.9) {$\sp(n_{2k})$};
\end{scope}
\begin{scope}[shift={(9.4,0)}]
\node (v7) at (-0.45,0.9) {$\so(n_{2k+1})$};
\end{scope}
\begin{scope}[shift={(11.1,0)}]
\node (v8) at (-0.45,0.9) {$\half\mathsf{S}$};
\end{scope}
\begin{scope}[shift={(4.5,1.1)}]
\node (w) at (-0.45,0.9) {$\half\mathsf{F}$};
\end{scope}
\draw  (v0) edge (v1);
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);
\draw  (v6) edge (v7);
\draw  (w) edge (v4);
\draw  (v7) edge (v8);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (-0.45,0.9) {$\so(n_1)$};
\begin{scope}[shift={(-1.8,0)}]
\node (v0) at (-0.45,0.9) {$\su(n_0)$};
\end{scope}
\begin{scope}[shift={(1.8,0)}]
\node (v2) at (-0.45,0.9) {$\sp(n_2)$};
\end{scope}
\begin{scope}[shift={(3.1,0)}]
\node (v3) at (-0.45,0.9) {$\cdots$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.45,0.9) {$\sp(n_{2k})$};
\end{scope}
\begin{scope}[shift={(6.6,0)}]
\node (v5) at (-0.45,0.9) {$\so(n_{2k+1})$};
\end{scope}
\begin{scope}[shift={(8.3,0)}]
\node (v6) at (-0.45,0.9) {$\half\mathsf{S}$};
\end{scope}
\begin{scope}[shift={(-1.8,1)}]
\node (w) at (-0.45,0.9) {$\mathsf{F}$};
\end{scope}
\draw  (v0) edge (v1);
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (w) edge (v0);
\draw  (v5) edge (v6);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (-0.45,0.9) {$\so(13)$};
\begin{scope}[shift={(-1.8,0)}]
\node (v0) at (-0.45,0.9) {$\su(7)$};
\end{scope}
\begin{scope}[shift={(1.5,0)}]
\node (v2) at (-0.45,0.9) {$\half\mathsf{S}$};
\end{scope}
\begin{scope}[shift={(-1.8,1)}]
\node (w) at (-0.45,0.9) {$\mathsf{F}$};
\end{scope}
\draw  (v0) edge (v1);
\draw  (v1) edge (v2);
\draw  (w) edge (v0);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (-0.45,0.9) {$\sp(n_2)$};
\begin{scope}[shift={(-3.6,0)}]
\node (v-1) at (-0.45,0.9) {$\su(n_0)$};
\end{scope}
\begin{scope}[shift={(-1.8,0)}]
\node (v0) at (-0.45,0.9) {$\so(n_1)$};
\end{scope}
\begin{scope}[shift={(1.8,0)}]
\node (v2) at (-0.45,0.9) {$\so(n_3)$};
\end{scope}
\begin{scope}[shift={(3.1,0)}]
\node (v3) at (-0.45,0.9) {$\cdots$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.45,0.9) {$\sp(n_{2k})$};
\end{scope}
\begin{scope}[shift={(6.3,0)}]
\node (v5) at (-0.45,0.9) {$\so(7)$};
\end{scope}
\draw  (v0) edge (v1);
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v-1) edge (v0);
\node at (5.2,1) {\tiny{$\mathsf{S}$}};
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[shift={(-3.3,0)}]
\node (v-1) at (-0.45,0.9) {$\su(4)$};
\end{scope}
\begin{scope}[shift={(-1.5,0)}]
\node (v0) at (-0.45,0.9) {$\so(7)$};
\end{scope}
\draw  (v-1) edge (v0);
\node at (-2.6,1) {\tiny{$\mathsf{S}$}};
\end{tikzpicture}
\ee

Its construction is given in (\ref{CL16}).
\item \be \label{L21}
\begin{tikzpicture}
\node (v1) at (-0.45,0.9) {$\so(n_1)$};
\begin{scope}[shift={(-1.8,0)}]
\node (v0) at (-0.45,0.9) {$\su(n_0)$};
\end{scope}
\begin{scope}[shift={(1.8,0)}]
\node (v2) at (-0.45,0.9) {$\sp(n_2)$};
\end{scope}
\begin{scope}[shift={(3.1,0)}]
\node (v3) at (-0.45,0.9) {$\cdots$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.45,0.9) {$\sp(n_{2j})$};
\end{scope}
\begin{scope}[shift={(5.9,0)}]
\node (v5) at (-0.45,0.9) {$\cdots$};
\end{scope}
\begin{scope}[shift={(7.3,0)}]
\node (v6) at (-0.45,0.9) {$\sp(n_{2k})$};
\end{scope}
\begin{scope}[shift={(9,0)}]
\node (v7) at (-0.45,0.9) {$\fg_2$};
\end{scope}
\begin{scope}[shift={(4.5,1.1)}]
\node (w) at (-0.45,0.9) {$\half\mathsf{F}$};
\end{scope}
\draw  (v0) edge (v1);
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);
\draw  (v6) edge (v7);
\draw  (w) edge (v4);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (-0.45,0.9) {$\so(n_1)$};
\begin{scope}[shift={(-1.8,0)}]
\node (v0) at (-0.45,0.9) {$\su(n_0)$};
\end{scope}
\begin{scope}[shift={(1.8,0)}]
\node (v2) at (-0.45,0.9) {$\sp(n_2)$};
\end{scope}
\begin{scope}[shift={(3.1,0)}]
\node (v3) at (-0.45,0.9) {$\cdots$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.45,0.9) {$\sp(n_{2k})$};
\end{scope}
\begin{scope}[shift={(6.2,0)}]
\node (v5) at (-0.45,0.9) {$\fg_2$};
\end{scope}
\begin{scope}[shift={(-1.8,1)}]
\node (w) at (-0.45,0.9) {$\mathsf{F}$};
\end{scope}
\draw  (v0) edge (v1);
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (w) edge (v0);
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.45,0.9) {$\su(4)$};
\end{scope}
\begin{scope}[shift={(6,0)}]
\node (v5) at (-0.45,0.9) {$\fg_2$};
\end{scope}
\begin{scope}[shift={(4.5,1)}]
\node (w) at (-0.45,0.9) {$\mathsf{F}$};
\end{scope}
\draw  (v4) edge (v5);
\draw  (w) edge (v4);
\end{tikzpicture}
\ee

Its construction is given in (\ref{CL19}).
\item \be \label{L24}
\begin{tikzpicture}
\node (v1) at (-0.45,0.9) {$\so(n_1)$};
\begin{scope}[shift={(-1.8,0)}]
\node (v0) at (-0.45,0.9) {$\su(n_0)$};
\end{scope}
\begin{scope}[shift={(1.8,0)}]
\node (v2) at (-0.45,0.9) {$\sp(n_2)$};
\end{scope}
\begin{scope}[shift={(3.1,0)}]
\node (v3) at (-0.45,0.9) {$\cdots$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.45,0.9) {$\sp(n_{2k})$};
\end{scope}
\begin{scope}[shift={(6.6,0)}]
\node (v5) at (-0.45,0.9) {$\so(n_{2k+1})$};
\end{scope}
\begin{scope}[shift={(8.6,0)}]
\node (v6) at (-0.45,0.9) {$\sp(m)$};
\end{scope}
\begin{scope}[shift={(6.6,1.1)}]
\node (w) at (-0.45,0.9) {$\sp(m)$};
\end{scope}
\draw  (v0) edge (v1);
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);
\draw  (w) edge (v5);
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.45,0.9) {$\su(n_0)$};
\end{scope}
\begin{scope}[shift={(6.3,0)}]
\node (v5) at (-0.45,0.9) {$\so(n_1)$};
\end{scope}
\begin{scope}[shift={(8.1,0)}]
\node (v6) at (-0.45,0.9) {$\sp(m)$};
\end{scope}
\begin{scope}[shift={(6.3,1.1)}]
\node (w) at (-0.45,0.9) {$\sp(m)$};
\end{scope}
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);
\draw  (w) edge (v5);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (-0.45,0.9) {$\sp(n_0)$};
\begin{scope}[shift={(0,1.1)}]
\node (v-1) at (-0.45,0.9) {$\so(n)$};
\end{scope}
\begin{scope}[shift={(-1.8,0)}]
\node (v0) at (-0.45,0.9) {$\so(n)$};
\end{scope}
\begin{scope}[shift={(1.8,0)}]
\node (v2) at (-0.45,0.9) {$\so(n_1)$};
\end{scope}
\begin{scope}[shift={(3.1,0)}]
\node (v3) at (-0.45,0.9) {$\cdots$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.45,0.9) {$\sp(n_{2k})$};
\end{scope}
\begin{scope}[shift={(6.3,0)}]
\node (v5) at (-0.45,0.9) {$\su(m)$};
\end{scope}
\draw  (v0) edge (v1);
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v-1) edge (v1);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (-0.45,0.9) {$\so(n)$};
\begin{scope}[shift={(1.8,1.1)}]
\node (v0) at (-0.45,0.9) {$\so(n)$};
\end{scope}
\begin{scope}[shift={(1.8,0)}]
\node (v2) at (-0.45,0.9) {$\sp(n_0)$};
\end{scope}
\begin{scope}[shift={(3.1,0)}]
\node (v3) at (-0.45,0.9) {$\cdots$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.45,0.9) {$\sp(n_{2j})$};
\end{scope}
\begin{scope}[shift={(5.9,0)}]
\node (v5) at (-0.45,0.9) {$\cdots$};
\end{scope}
\begin{scope}[shift={(7.3,0)}]
\node (v6) at (-0.45,0.9) {$\sp(n_{2k})$};
\end{scope}
\begin{scope}[shift={(9.4,0)}]
\node (v7) at (-0.45,0.9) {$\su(1)$};
\end{scope}
\begin{scope}[shift={(4.5,1.1)}]
\node (w) at (-0.45,0.9) {$\half\mathsf{F}$};
\end{scope}
\draw  (v0) edge (v2);
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);
\draw  (v6) edge (v7);
\draw  (w) edge (v4);
\node at (7.8,1.1) {\tiny{$\half\mathsf{F}$}};
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (0.25,0.9) {$\so(n+1)$};
\begin{scope}[shift={(2.7,1.1)}]
\node (v0) at (-0.45,0.9) {$\so(n)$};
\end{scope}
\begin{scope}[shift={(2.7,0)}]
\node (v2) at (-0.45,0.9) {$\sp(n_0)$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.45,0.9) {$\so(n_{1})$};
\end{scope}
\begin{scope}[shift={(5.9,0)}]
\node (v5) at (-0.45,0.9) {$\cdots$};
\end{scope}
\begin{scope}[shift={(7.3,0)}]
\node (v6) at (-0.45,0.9) {$\sp(n_{2k})$};
\end{scope}
\begin{scope}[shift={(9.4,0)}]
\node (v7) at (-0.45,0.9) {$\su(1)$};
\end{scope}
\begin{scope}[shift={(0,-1)}]
\node (w) at (0.25,0.9) {$\mathsf{F}$};
\end{scope}
\draw  (v0) edge (v2);
\draw  (v1) edge (v2);
\draw  (v2) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);
\draw  (v6) edge (v7);
\draw  (w) edge (v1);
\node at (7.8,1.1) {\tiny{$\half\mathsf{F}$}};
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (-0.45,0.9) {$\sp(n_0)$};
\begin{scope}[shift={(0,1.1)}]
\node (v-1) at (-0.45,0.9) {$\so(n)$};
\end{scope}
\begin{scope}[shift={(-1.8,0)}]
\node (v0) at (-0.45,0.9) {$\so(n)$};
\end{scope}
\begin{scope}[shift={(1.8,0)}]
\node (v2) at (-0.45,0.9) {$\so(n_1)$};
\end{scope}
\begin{scope}[shift={(3.1,0)}]
\node (v3) at (-0.45,0.9) {$\cdots$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.45,0.9) {$\sp(n_{2k})$};
\end{scope}
\begin{scope}[shift={(6.3,0)}]
\node (v5) at (-0.45,0.9) {$\su(1)$};
\end{scope}
\draw  (v0) edge (v1);
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v-1) edge (v1);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (-0.45,0.9) {$\sp(n_0)$};
\begin{scope}[shift={(0,1.1)}]
\node (v-1) at (-0.45,0.9) {$\so(n)$};
\end{scope}
\begin{scope}[shift={(-1.8,0)}]
\node (v0) at (-0.45,0.9) {$\so(n)$};
\end{scope}
\begin{scope}[shift={(1.8,0)}]
\node (v2) at (-0.45,0.9) {$\so(n_1)$};
\end{scope}
\begin{scope}[shift={(3.1,0)}]
\node (v3) at (-0.45,0.9) {$\cdots$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.45,0.9) {$\sp(n_{2k})$};
\end{scope}
\begin{scope}[shift={(6.6,0)}]
\node (v5) at (-0.45,0.9) {$\so(n_{2k+1})$};
\end{scope}
\begin{scope}[shift={(8.2,0)}]
\node (v6) at (-0.45,0.9) {$\mathsf{S}$};
\end{scope}
\draw  (v0) edge (v1);
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v-1) edge (v1);
\draw  (v5) edge (v6);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (-0.45,0.9) {$\so(n)$};
\begin{scope}[shift={(1.8,1.1)}]
\node (v0) at (-0.45,0.9) {$\so(n)$};
\end{scope}
\begin{scope}[shift={(1.8,0)}]
\node (v2) at (-0.45,0.9) {$\sp(n_0)$};
\end{scope}
\begin{scope}[shift={(3.1,0)}]
\node (v3) at (-0.45,0.9) {$\cdots$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.45,0.9) {$\sp(n_{2j})$};
\end{scope}
\begin{scope}[shift={(5.9,0)}]
\node (v5) at (-0.45,0.9) {$\cdots$};
\end{scope}
\begin{scope}[shift={(7.3,0)}]
\node (v6) at (-0.45,0.9) {$\sp(n_{2k})$};
\end{scope}
\begin{scope}[shift={(9.4,0)}]
\node (v7) at (-0.45,0.9) {$\so(n_{2k+1})$};
\end{scope}
\begin{scope}[shift={(11.1,0)}]
\node (v8) at (-0.45,0.9) {$\half\mathsf{S}$};
\end{scope}
\begin{scope}[shift={(4.5,-1.1)}]
\node (w) at (-0.45,0.9) {$\half\mathsf{F}$};
\end{scope}
\draw  (v0) edge (v2);
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);
\draw  (v6) edge (v7);
\draw  (w) edge (v4);
\draw  (v7) edge (v8);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (-0.75,0.9) {$\so(n+1)$};
\begin{scope}[shift={(1.8,1.1)}]
\node (v0) at (-0.45,0.9) {$\so(n)$};
\end{scope}
\begin{scope}[shift={(1.8,0)}]
\node (v2) at (-0.45,0.9) {$\sp(n_0)$};
\end{scope}
\begin{scope}[shift={(3.1,0)}]
\node (v3) at (-0.45,0.9) {$\cdots$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.45,0.9) {$\sp(n_{2k})$};
\end{scope}
\begin{scope}[shift={(6.6,0)}]
\node (v5) at (-0.45,0.9) {$\so(n_{2k+1})$};
\end{scope}
\begin{scope}[shift={(8.3,0)}]
\node (v6) at (-0.45,0.9) {$\half\mathsf{S}$};
\end{scope}
\begin{scope}[shift={(-0.3,-1)}]
\node (w) at (-0.45,0.9) {$\mathsf{F}$};
\end{scope}
\draw  (v0) edge (v2);
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (w) edge (v1);
\draw  (v5) edge (v6);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (-0.45,0.9) {$\sp(n_0)$};
\begin{scope}[shift={(0,1.1)}]
\node (v-1) at (-0.45,0.9) {$\so(n)$};
\end{scope}
\begin{scope}[shift={(-1.8,0)}]
\node (v0) at (-0.45,0.9) {$\so(n)$};
\end{scope}
\begin{scope}[shift={(1.8,0)}]
\node (v2) at (-0.45,0.9) {$\so(n_1)$};
\end{scope}
\begin{scope}[shift={(3.1,0)}]
\node (v3) at (-0.45,0.9) {$\cdots$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.45,0.9) {$\sp(n_{2k})$};
\end{scope}
\begin{scope}[shift={(6.3,0)}]
\node (v5) at (-0.45,0.9) {$\so(7)$};
\end{scope}
\draw  (v0) edge (v1);
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v-1) edge (v1);
\node at (5.2,1) {\tiny{$\mathsf{S}$}};
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (-0.5,0.45) {$\so(12)$};
\begin{scope}[shift={(1.8,0)}]
\node (v2) at (-0.5,0.45) {$\sp(4)$};
\end{scope}
\begin{scope}[shift={(3.6,0)}]
\node (v3) at (-0.5,0.45) {$\so(7)$};
\end{scope}
\begin{scope}[shift={(1.8,1.2)}]
\node (v4) at (-0.5,0.45) {$\so(12)$};
\end{scope}
\draw  (v1) -- (v2);
\draw  (v2) -- (v3);
\draw  (v2) edge (v4);
\node at (2.45,0.55) {\tiny{$\mathsf{S}$}};
\end{tikzpicture}
\ee

Its construction is given in (\ref{CL30}).
\item \be \label{L35}
\begin{tikzpicture}
\node (v1) at (-0.45,0.9) {$\so(n)$};
\begin{scope}[shift={(1.8,1.1)}]
\node (v0) at (-0.45,0.9) {$\so(n)$};
\end{scope}
\begin{scope}[shift={(1.8,0)}]
\node (v2) at (-0.45,0.9) {$\sp(n_0)$};
\end{scope}
\begin{scope}[shift={(3.1,0)}]
\node (v3) at (-0.45,0.9) {$\cdots$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.45,0.9) {$\sp(n_{2j})$};
\end{scope}
\begin{scope}[shift={(5.9,0)}]
\node (v5) at (-0.45,0.9) {$\cdots$};
\end{scope}
\begin{scope}[shift={(7.3,0)}]
\node (v6) at (-0.45,0.9) {$\sp(n_{2k})$};
\end{scope}
\begin{scope}[shift={(9,0)}]
\node (v7) at (-0.45,0.9) {$\fg_2$};
\end{scope}
\begin{scope}[shift={(4.5,-1.1)}]
\node (w) at (-0.45,0.9) {$\half\mathsf{F}$};
\end{scope}
\draw  (v0) edge (v2);
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);
\draw  (v6) edge (v7);
\draw  (w) edge (v4);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (-0.45,0.9) {$\so(12)$};
\begin{scope}[shift={(1.8,1.1)}]
\node (v0) at (-0.45,0.9) {$\so(12)$};
\end{scope}
\begin{scope}[shift={(1.8,0)}]
\node (v2) at (-0.45,0.9) {$\sp(4)$};
\end{scope}
\begin{scope}[shift={(3.4,0)}]
\node (v3) at (-0.45,0.9) {$\fg_2$};
\end{scope}
\begin{scope}[shift={(1.8,-1.1)}]
\node (w) at (-0.45,0.9) {$\half\mathsf{F}$};
\end{scope}
\draw  (v0) edge (v2);
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (w) edge (v2);
\end{tikzpicture}
\ee
Its construction is given in (\ref{CL33}).
\item \be \label{L37}
\begin{tikzpicture}
\node (v1) at (-0.75,0.9) {$\so(n+1)$};
\begin{scope}[shift={(1.8,1.1)}]
\node (v0) at (-0.45,0.9) {$\so(n)$};
\end{scope}
\begin{scope}[shift={(1.8,0)}]
\node (v2) at (-0.45,0.9) {$\sp(n_0)$};
\end{scope}
\begin{scope}[shift={(3.1,0)}]
\node (v3) at (-0.45,0.9) {$\cdots$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.45,0.9) {$\sp(n_{2k})$};
\end{scope}
\begin{scope}[shift={(6.3,0)}]
\node (v5) at (-0.45,0.9) {$\fg_2$};
\end{scope}
\begin{scope}[shift={(-0.3,-1)}]
\node (w) at (-0.45,0.9) {$\mathsf{F}$};
\end{scope}
\draw  (v0) edge (v2);
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (w) edge (v1);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (-0.45,0.9) {$\so(13)$};
\begin{scope}[shift={(1.8,1.1)}]
\node (v0) at (-0.45,0.9) {$\so(12)$};
\end{scope}
\begin{scope}[shift={(1.8,0)}]
\node (v2) at (-0.45,0.9) {$\sp(4)$};
\end{scope}
\begin{scope}[shift={(3.4,0)}]
\node (v3) at (-0.45,0.9) {$\fg_2$};
\end{scope}
\begin{scope}[shift={(0,-1)}]
\node (w) at (-0.45,0.9) {$\mathsf{F}$};
\end{scope}
\draw  (v0) edge (v2);
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (w) edge (v1);
\end{tikzpicture}
\ee

Its construction is given in (\ref{CL35}).
\item \be \label{L39}
\begin{tikzpicture}
\node (v1) at (-0.45,0.9) {$\so(n)$};
\begin{scope}[shift={(1.8,1.1)}]
\node (v0) at (-0.45,0.9) {$\so(n)$};
\end{scope}
\begin{scope}[shift={(1.8,0)}]
\node (v2) at (-0.45,0.9) {$\sp(n_0)$};
\end{scope}
\begin{scope}[shift={(3.6,0)}]
\node (v3) at (-0.45,0.9) {$\so(n_1)$};
\end{scope}
\begin{scope}[shift={(4.9,0)}]
\node (v4) at (-0.45,0.9) {$\cdots$};
\end{scope}
\begin{scope}[shift={(6.5,0)}]
\node (v5) at (-0.45,0.9) {$\so(n_{2k+1})$};
\end{scope}
\begin{scope}[shift={(8.6,0)}]
\node (v6) at (-0.45,0.9) {$\sp(m)$};
\end{scope}
\begin{scope}[shift={(6.5,1.1)}]
\node (w) at (-0.45,0.9) {$\sp(m)$};
\end{scope}
\draw  (v0) edge (v2);
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);
\draw  (w) edge (v5);
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[shift={(-2.2,0)}]
\node (v0) at (-0.45,0.9) {$\sp(m)$};
\end{scope}
\node (v1) at (-0.45,0.9) {$\so(4m+16)$};
\begin{scope}[shift={(2.7,1.1)}]
\node (w1) at (-0.45,0.9) {$\so(4m+16)$};
\end{scope}
\begin{scope}[shift={(2.7,2.2)}]
\node (w2) at (-0.45,0.9) {$\sp(m)$};
\end{scope}
\begin{scope}[shift={(2.7,0)}]
\node (v2) at (-0.45,0.9) {$\sp(3m+8)$};
\end{scope}
\begin{scope}[shift={(5.4,0)}]
\node (v3) at (-0.45,0.9) {$\so(4m+16)$};
\end{scope}
\begin{scope}[shift={(7.6,0)}]
\node (v4) at (-0.45,0.9) {$\sp(m)$};
\end{scope}
\draw  (v0) edge (v1);
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v2) edge (w1);
\draw  (w1) edge (w2);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (-0.5,0.45) {$\so(7)$};
\begin{scope}[shift={(1.8,0)}]
\node (v2) at (-0.5,0.45) {$\sp(2)$};
\end{scope}
\begin{scope}[shift={(3.6,0)}]
\node (v3) at (-0.5,0.45) {$\so(7)$};
\end{scope}
\begin{scope}[shift={(1.8,1.2)}]
\node (v4) at (-0.5,0.45) {$\so(7)$};
\end{scope}
\draw  (v1) -- (v2);
\draw  (v2) -- (v3);
\draw  (v2) edge (v4);
\node at (2.45,0.55) {\tiny{$\mathsf{S}$}};
\node at (0.2,0.55) {\tiny{$\mathsf{S}$}};
\node at (1.175,1.175) {\tiny{$\mathsf{S}$}};
\end{tikzpicture}
\ee

Its construction is given in (\ref{CL39}).
\item \be \label{L41}
\begin{tikzpicture}
\begin{scope}[shift={(-1.6,0)}]
\node (v0) at (0.45,0.9) {$\half\mathsf{S}$};
\end{scope}
\node (v1) at (0.45,0.9) {$\so(12)$};
\begin{scope}[shift={(2.7,1.1)}]
\node (w1) at (-0.45,0.9) {$\so(12)$};
\end{scope}
\begin{scope}[shift={(2.7,2.2)}]
\node (w2) at (-0.45,0.9) {$\half\mathsf{S}$};
\end{scope}
\begin{scope}[shift={(2.7,0)}]
\node (v2) at (-0.45,0.9) {$\sp(5)$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v3) at (-0.45,0.9) {$\so(12)$};
\end{scope}
\begin{scope}[shift={(6.1,0)}]
\node (v4) at (-0.45,0.9) {$\half\mathsf{S}$};
\end{scope}
\draw  (v0) edge (v1);
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v2) edge (w1);
\draw  (w1) edge (w2);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (-0.45,0.9) {$\su(n_0)$};
\begin{scope}[shift={(-1.5,0)}]
\node (v0) at (-0.45,0.9) {$\mathsf{S}^2$};
\end{scope}
\begin{scope}[shift={(1.8,0)}]
\node (v2) at (-0.45,0.9) {$\su(n_1)$};
\end{scope}
\begin{scope}[shift={(3.1,0)}]
\node (v3) at (-0.45,0.9) {$\cdots$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (v4) at (-0.45,0.9) {$\su(n_k)$};
\end{scope}
\begin{scope}[shift={(0,1)}]
\node (w1) at (-0.45,0.9) {$m_0\mathsf{F}$};
\end{scope}
\begin{scope}[shift={(1.8,1)}]
\node (w2) at (-0.45,0.9) {$m_1\mathsf{F}$};
\end{scope}
\begin{scope}[shift={(3.1,1)}]
\node (w3) at (-0.45,0.9) {$\cdots$};
\end{scope}
\begin{scope}[shift={(3.1,0.5)}]
\node (u3) at (-0.45,0.9) {$\cdots$};
\end{scope}
\begin{scope}[shift={(4.4,1)}]
\node (w4) at (-0.45,0.9) {$m_k\mathsf{F}$};
\end{scope}
\draw  (v0) edge (v1);
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (w1) edge (v1);
\draw  (w2) edge (v2);
\draw  (w4) edge (v4);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (-0.45,0.9) {$\su(n_1)$};
\begin{scope}[shift={(-1.8,0)}]
\node (v0) at (-0.45,0.9) {$\so(n_0)$};
\end{scope}
\begin{scope}[shift={(1.8,0)}]
\node (v2) at (-0.45,0.9) {$\su(n_2)$};
\end{scope}
\begin{scope}[shift={(3.1,0)}]
\node (v3) at (-0.45,0.9) {$\cdots$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (v4) at (-0.45,0.9) {$\su(n_k)$};
\end{scope}
\begin{scope}[shift={(-1.8,1)}]
\node (w0) at (-0.45,0.9) {$m_0\mathsf{F}$};
\end{scope}
\begin{scope}[shift={(0,1)}]
\node (w1) at (-0.45,0.9) {$m_1\mathsf{F}$};
\end{scope}
\begin{scope}[shift={(1.8,1)}]
\node (w2) at (-0.45,0.9) {$m_2\mathsf{F}$};
\end{scope}
\begin{scope}[shift={(3.1,1)}]
\node (w3) at (-0.45,0.9) {$\cdots$};
\end{scope}
\begin{scope}[shift={(3.1,0.5)}]
\node (u3) at (-0.45,0.9) {$\cdots$};
\end{scope}
\begin{scope}[shift={(4.4,1)}]
\node (w4) at (-0.45,0.9) {$m_k\mathsf{F}$};
\end{scope}
\draw  (v0) edge (v1);
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (w1) edge (v1);
\draw  (w2) edge (v2);
\draw  (w4) edge (v4);
\draw  (w0) edge (v0);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (-0.45,0.9) {$\so(n_1)$};
\begin{scope}[shift={(-1.8,0)}]
\node (v0) at (-0.45,0.9) {$\su(n_0)$};
\end{scope}
\begin{scope}[shift={(1.8,0)}]
\node (v2) at (-0.45,0.9) {$\sp(n_2)$};
\end{scope}
\begin{scope}[shift={(3.1,0)}]
\node (v3) at (-0.45,0.9) {$\cdots$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.45,0.9) {$\sp(n_{2k})$};
\end{scope}
\begin{scope}[shift={(-1.8,1)}]
\node (w0) at (-0.45,0.9) {$m_0\mathsf{F}$};
\end{scope}
\begin{scope}[shift={(0,1)}]
\node (w1) at (-0.45,0.9) {$m_1\mathsf{F}$};
\end{scope}
\begin{scope}[shift={(1.8,1)}]
\node (w2) at (-0.45,0.9) {$m_2\mathsf{F}$};
\end{scope}
\begin{scope}[shift={(3.1,1)}]
\node (w3) at (-0.45,0.9) {$\cdots$};
\end{scope}
\begin{scope}[shift={(3.1,0.5)}]
\node (u3) at (-0.45,0.9) {$\cdots$};
\end{scope}
\begin{scope}[shift={(4.5,1)}]
\node (w4) at (-0.45,0.9) {$m_{2k}\mathsf{F}$};
\end{scope}
\draw  (v0) edge (v1);
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (w1) edge (v1);
\draw  (w2) edge (v2);
\draw  (w4) edge (v4);
\draw  (w0) edge (v0);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (-0.45,0.9) {$\so(n_0)$};
\begin{scope}[shift={(-1.8,0)}]
\node (v0) at (-0.45,0.9) {$\su(n)$};
\end{scope}
\begin{scope}[shift={(1.8,0)}]
\node (v2) at (-0.45,0.9) {$\sp(n_1)$};
\end{scope}
\begin{scope}[shift={(3.1,0)}]
\node (v3) at (-0.45,0.9) {$\cdots$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.45,0.9) {$\so(n_{2k})$};
\end{scope}
\begin{scope}[shift={(-1.8,1)}]
\node (w0) at (-0.45,0.9) {$m\mathsf{F}$};
\end{scope}
\begin{scope}[shift={(0,1)}]
\node (w1) at (-0.45,0.9) {$m_0\mathsf{F}$};
\end{scope}
\begin{scope}[shift={(1.8,1)}]
\node (w2) at (-0.45,0.9) {$m_1\mathsf{F}$};
\end{scope}
\begin{scope}[shift={(3.1,1)}]
\node (w3) at (-0.45,0.9) {$\cdots$};
\end{scope}
\begin{scope}[shift={(3.1,0.5)}]
\node (u3) at (-0.45,0.9) {$\cdots$};
\end{scope}
\begin{scope}[shift={(4.5,1)}]
\node (w4) at (-0.45,0.9) {$m_{2k}\mathsf{F}$};
\end{scope}
\draw  (v0) edge (v1);
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (w1) edge (v1);
\draw  (w2) edge (v2);
\draw  (w4) edge (v4);
\draw  (w0) edge (v0);
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[shift={(-3.6,0)}]
\node (v-1) at (-0.45,0.9) {$\su(n_0)$};
\end{scope}
\node (v1) at (-0.45,0.9) {$\so(n_2)$};
\begin{scope}[shift={(-1.8,0)}]
\node (v0) at (-0.45,0.9) {$\su(n_1)$};
\end{scope}
\begin{scope}[shift={(1.8,0)}]
\node (v2) at (-0.45,0.9) {$\sp(n_3)$};
\end{scope}
\begin{scope}[shift={(-3.6,1)}]
\node (w-1) at (-0.45,0.9) {$m_0\mathsf{F}$};
\end{scope}
\begin{scope}[shift={(-1.8,1)}]
\node (w0) at (-0.45,0.9) {$m_1\mathsf{F}$};
\end{scope}
\begin{scope}[shift={(0,1)}]
\node (w1) at (-0.45,0.9) {$m_2\mathsf{F}$};
\end{scope}
\begin{scope}[shift={(1.8,1)}]
\node (w2) at (-0.45,0.9) {$m_3\mathsf{F}$};
\end{scope}
\draw  (v0) edge (v1);
\draw  (v1) edge (v2);
\draw  (w1) edge (v1);
\draw  (w2) edge (v2);
\draw  (w0) edge (v0);
\draw  (w-1) edge (v-1);
\draw  (v-1) edge (v0);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (-0.45,0.9) {$\sp(n_2)$};
\begin{scope}[shift={(-1.8,0)}]
\node (v0) at (-0.45,0.9) {$\so(n_0)$};
\end{scope}
\begin{scope}[shift={(1.8,0)}]
\node (v2) at (-0.45,0.9) {$\so(n_3)$};
\end{scope}
\begin{scope}[shift={(3.1,0)}]
\node (v3) at (-0.45,0.9) {$\cdots$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.45,0.9) {$\sp(n_{2k})$};
\end{scope}
\begin{scope}[shift={(-1.8,-1)}]
\node (w0) at (-0.45,0.9) {$m_0\mathsf{F}$};
\end{scope}
\begin{scope}[shift={(0,-1)}]
\node (ww0) at (-0.45,0.9) {$m_2\mathsf{F}$};
\end{scope}
\begin{scope}[shift={(0,1)}]
\node (w1) at (-0.45,0.9) {$\so(n_1)$};
\end{scope}
\begin{scope}[shift={(0,2)}]
\node (ww1) at (-0.45,0.9) {$m_1\mathsf{F}$};
\end{scope}
\begin{scope}[shift={(1.8,-1)}]
\node (w2) at (-0.45,0.9) {$m_3\mathsf{F}$};
\end{scope}
\begin{scope}[shift={(3.1,-1)}]
\node (w3) at (-0.45,0.9) {$\cdots$};
\end{scope}
\begin{scope}[shift={(3.1,-0.5)}]
\node (u3) at (-0.45,0.9) {$\cdots$};
\end{scope}
\begin{scope}[shift={(4.5,-1)}]
\node (w4) at (-0.45,0.9) {$m_{2k}\mathsf{F}$};
\end{scope}
\draw  (v0) edge (v1);
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (w1) edge (v1);
\draw  (w2) edge (v2);
\draw  (w4) edge (v4);
\draw  (w0) edge (v0);
\draw  (ww1) edge (w1);
\draw  (ww0) edge (v1);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (-0.45,0.9) {$\sp(n_2)$};
\begin{scope}[shift={(-1.8,0)}]
\node (v0) at (-0.45,0.9) {$\so(n_0)$};
\end{scope}
\begin{scope}[shift={(1.8,0)}]
\node (v2) at (-0.45,0.9) {$\so(n_3)$};
\end{scope}
\begin{scope}[shift={(3.1,0)}]
\node (v3) at (-0.45,0.9) {$\cdots$};
\end{scope}
\begin{scope}[shift={(4.7,0)}]
\node (v4) at (-0.45,0.9) {$\so(n_{2k+1})$};
\end{scope}
\begin{scope}[shift={(-1.8,-1)}]
\node (w0) at (-0.45,0.9) {$m_0\mathsf{F}$};
\end{scope}
\begin{scope}[shift={(0,-1)}]
\node (ww0) at (-0.45,0.9) {$m_2\mathsf{F}$};
\end{scope}
\begin{scope}[shift={(0,1)}]
\node (w1) at (-0.45,0.9) {$\so(n_1)$};
\end{scope}
\begin{scope}[shift={(0,2)}]
\node (ww1) at (-0.45,0.9) {$m_1\mathsf{F}$};
\end{scope}
\begin{scope}[shift={(1.8,-1)}]
\node (w2) at (-0.45,0.9) {$m_3\mathsf{F}$};
\end{scope}
\begin{scope}[shift={(3.1,-1)}]
\node (w3) at (-0.45,0.9) {$\cdots$};
\end{scope}
\begin{scope}[shift={(3.1,-0.5)}]
\node (u3) at (-0.45,0.9) {$\cdots$};
\end{scope}
\begin{scope}[shift={(4.7,-1)}]
\node (w4) at (-0.45,0.9) {$m_{2k+1}\mathsf{F}$};
\end{scope}
\draw  (v0) edge (v1);
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (w1) edge (v1);
\draw  (w2) edge (v2);
\draw  (w4) edge (v4);
\draw  (w0) edge (v0);
\draw  (ww1) edge (w1);
\draw  (ww0) edge (v1);
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[shift={(-3.6,0)}]
\node (v-1) at (-0.45,0.9) {$\sp(n_0)$};
\end{scope}
\node (v1) at (-0.45,0.9) {$\sp(n_2)$};
\begin{scope}[shift={(-1.8,0)}]
\node (v0) at (-0.45,0.9) {$\so(n_1)$};
\end{scope}
\begin{scope}[shift={(1.8,0)}]
\node (v2) at (-0.45,0.9) {$\so(n_3)$};
\end{scope}
\begin{scope}[shift={(3.6,0)}]
\node (v3) at (-0.45,0.9) {$\sp(n_4)$};
\end{scope}
\begin{scope}[shift={(-3.6,-1)}]
\node (w-1) at (-0.45,0.9) {$m_0\mathsf{F}$};
\end{scope}
\begin{scope}[shift={(-1.8,-1)}]
\node (w0) at (-0.45,0.9) {$m_1\mathsf{F}$};
\end{scope}
\begin{scope}[shift={(0,-1)}]
\node (ww0) at (-0.45,0.9) {$m_2\mathsf{F}$};
\end{scope}
\begin{scope}[shift={(0,1)}]
\node (w1) at (-0.45,0.9) {$\so(n_5)$};
\end{scope}
\begin{scope}[shift={(0,2)}]
\node (ww1) at (-0.45,0.9) {$m_5\mathsf{F}$};
\end{scope}
\begin{scope}[shift={(1.8,-1)}]
\node (w2) at (-0.45,0.9) {$m_3\mathsf{F}$};
\end{scope}
\begin{scope}[shift={(3.6,-1)}]
\node (w3) at (-0.45,0.9) {$m_{4}\mathsf{F}$};
\end{scope}
\draw  (v0) edge (v1);
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (w1) edge (v1);
\draw  (w2) edge (v2);
\draw  (w0) edge (v0);
\draw  (ww1) edge (w1);
\draw  (ww0) edge (v1);
\draw  (w3) edge (v3);
\draw  (v-1) edge (v0);
\draw  (w-1) edge (v-1);
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[shift={(-3.6,0)}]
\node (v-1) at (-0.45,0.9) {$\sp(n_0)$};
\end{scope}
\node (v1) at (-0.45,0.9) {$\sp(n_2)$};
\begin{scope}[shift={(-1.8,0)}]
\node (v0) at (-0.45,0.9) {$\so(n_1)$};
\end{scope}
\begin{scope}[shift={(1.8,0)}]
\node (v2) at (-0.45,0.9) {$\so(n_3)$};
\end{scope}
\begin{scope}[shift={(3.6,0)}]
\node (v3) at (-0.45,0.9) {$\sp(n_4)$};
\end{scope}
\begin{scope}[shift={(5.4,0)}]
\node (v4) at (-0.45,0.9) {$\so(n_5)$};
\end{scope}
\begin{scope}[shift={(-3.6,-1)}]
\node (w-1) at (-0.45,0.9) {$m_0\mathsf{F}$};
\end{scope}
\begin{scope}[shift={(-1.8,-1)}]
\node (w0) at (-0.45,0.9) {$m_1\mathsf{F}$};
\end{scope}
\begin{scope}[shift={(0,-1)}]
\node (ww0) at (-0.45,0.9) {$m_2\mathsf{F}$};
\end{scope}
\begin{scope}[shift={(0,1)}]
\node (w1) at (-0.45,0.9) {$\so(n_6)$};
\end{scope}
\begin{scope}[shift={(0,2)}]
\node (ww1) at (-0.45,0.9) {$m_6\mathsf{F}$};
\end{scope}
\begin{scope}[shift={(1.8,-1)}]
\node (w2) at (-0.45,0.9) {$m_3\mathsf{F}$};
\end{scope}
\begin{scope}[shift={(3.6,-1)}]
\node (w3) at (-0.45,0.9) {$m_{4}\mathsf{F}$};
\end{scope}
\begin{scope}[shift={(5.4,-1)}]
\node (w4) at (-0.45,0.9) {$m_{5}\mathsf{F}$};
\end{scope}
\draw  (v0) edge (v1);
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (w1) edge (v1);
\draw  (w2) edge (v2);
\draw  (w0) edge (v0);
\draw  (ww1) edge (w1);
\draw  (ww0) edge (v1);
\draw  (w3) edge (v3);
\draw  (v-1) edge (v0);
\draw  (w-1) edge (v-1);
\draw  (v3) edge (v4);
\draw  (w4) edge (v4);
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[shift={(-3.6,0)}]
\node (v-1) at (-0.45,0.9) {$\sp(n_0)$};
\end{scope}
\node (v1) at (-0.45,0.9) {$\sp(n_2)$};
\begin{scope}[shift={(-1.8,0)}]
\node (v0) at (-0.45,0.9) {$\so(n_1)$};
\end{scope}
\begin{scope}[shift={(1.8,0)}]
\node (v2) at (-0.45,0.9) {$\so(n_3)$};
\end{scope}
\begin{scope}[shift={(3.6,0)}]
\node (v3) at (-0.45,0.9) {$\sp(n_4)$};
\end{scope}
\begin{scope}[shift={(5.4,0)}]
\node (v4) at (-0.45,0.9) {$\so(n_5)$};
\end{scope}
\begin{scope}[shift={(7.2,0)}]
\node (v5) at (-0.45,0.9) {$\sp(n_6)$};
\end{scope}
\begin{scope}[shift={(-3.6,-1)}]
\node (w-1) at (-0.45,0.9) {$m_0\mathsf{F}$};
\end{scope}
\begin{scope}[shift={(-1.8,-1)}]
\node (w0) at (-0.45,0.9) {$m_1\mathsf{F}$};
\end{scope}
\begin{scope}[shift={(0,-1)}]
\node (ww0) at (-0.45,0.9) {$m_2\mathsf{F}$};
\end{scope}
\begin{scope}[shift={(0,1)}]
\node (w1) at (-0.45,0.9) {$\so(n_7)$};
\end{scope}
\begin{scope}[shift={(0,2)}]
\node (ww1) at (-0.45,0.9) {$m_7\mathsf{F}$};
\end{scope}
\begin{scope}[shift={(1.8,-1)}]
\node (w2) at (-0.45,0.9) {$m_3\mathsf{F}$};
\end{scope}
\begin{scope}[shift={(3.6,-1)}]
\node (w3) at (-0.45,0.9) {$m_{4}\mathsf{F}$};
\end{scope}
\begin{scope}[shift={(5.4,-1)}]
\node (w4) at (-0.45,0.9) {$m_{5}\mathsf{F}$};
\end{scope}
\begin{scope}[shift={(7.2,-1)}]
\node (w5) at (-0.45,0.9) {$m_{6}\mathsf{F}$};
\end{scope}
\draw  (v0) edge (v1);
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (w1) edge (v1);
\draw  (w2) edge (v2);
\draw  (w0) edge (v0);
\draw  (ww1) edge (w1);
\draw  (ww0) edge (v1);
\draw  (w3) edge (v3);
\draw  (v-1) edge (v0);
\draw  (w-1) edge (v-1);
\draw  (v3) edge (v4);
\draw  (w4) edge (v4);
\draw  (v4) edge (v5);
\draw  (w5) edge (v5);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
\begin{scope}[shift={(-1.5,0)}]
\node (v0) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\end{scope}
\node (v1) at (-0.5,0.45) {$1$};
\node at (-0.5,0.9) {$\text{I}^s_{n_0}$};
\begin{scope}[shift={(1.5,0)}]
\node (v2) at (-0.5,0.45) {$2$};
\node at (-0.5,0.9) {$\text{I}^s_{n_1}$};
\end{scope}
\begin{scope}[shift={(3,0)}]
\node (v3) at (-0.5,0.45) {$\cdots$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.5,0.45) {2};
\node at (-0.5,0.9) {$\text{I}_{n_k}^s$};
\end{scope}
\draw  (v1) -- (v2);
\draw  (v2) -- (v3);
\draw  (v3) -- (v4);
\draw [double] (v0) -- (v1);
\node at (-1.2,0.6) {\tiny{$t$}};
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[shift={(0,-1.2)}]
\node (v-1) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\end{scope}
\begin{scope}[shift={(-1.5,0)}]
\node (v0) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\end{scope}
\node (v1) at (-0.5,0.45) {$1$};
\node at (-0.5,0.9) {$\text{I}^{ns}_{n_0}$};
\begin{scope}[shift={(1.5,0)}]
\node (v2) at (-0.5,0.45) {$2$};
\node at (-0.5,0.9) {$\text{I}^s_{n_1}$};
\end{scope}
\begin{scope}[shift={(3,0)}]
\node (v3) at (-0.5,0.45) {$\cdots$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.5,0.45) {2};
\node at (-0.5,0.9) {$\text{I}_{n_k}^s$};
\end{scope}
\draw  (v1) -- (v2);
\draw  (v2) -- (v3);
\draw  (v3) -- (v4);
\draw (v0) -- (v1);
\draw  (v-1) edge (v1);
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[shift={(1.5,-1.3)}]
\node (v0) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\end{scope}
\node (v1) at (-0.5,0.45) {2};
\node at (-0.5,0.9) {$\text{I}^s_{n_0}$};
\begin{scope}[shift={(1.5,0)}]
\node (v2) at (-0.5,0.45) {1};
\node (v7) at (-0.5,0.9) {$\text{I}^{ns}_{n_1}$};
\end{scope}
\begin{scope}[shift={(3,0)}]
\node (v3) at (-0.5,0.45) {4};
\node at (-0.5,0.95) {$\hat{\text{I}}^*_{n_2+4}$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{n_3}$};
\end{scope}
\begin{scope}[shift={(6,0)}]
\node (v5) at (-0.5,0.45) {$\cdots$};
\end{scope}
\begin{scope}[shift={(7.5,0)}]
\node (v6) at (-0.5,0.45) {4};
\node at (-0.5,0.95) {$\hat{\text{I}}^*_{n_{2k}+4}$};
\end{scope}
\draw  (v1) -- (v2);
\draw  (v2) -- (v3);
\draw  (v3) -- (v4);
\draw  (v4) -- (v5);
\draw  (v5) -- (v6);
\draw  (v0) edge (v2);
\end{tikzpicture}
\begin{tikzpicture}
\node at (-0.5,0.45) {4};
\node at (-0.5,0.95) {$\hat{\text{I}}^*_{n_i+4}$};
\end{tikzpicture}} and \raisebox{-.125\height}{ \begin{tikzpicture}
\node at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{n_{i+1}}$};
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[shift={(1.5,-1.3)}]
\node (v0) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\end{scope}
\node (v1) at (-0.5,0.45) {2};
\node at (-0.5,0.9) {$\text{I}^s_{n}$};
\begin{scope}[shift={(1.5,0)}]
\node (v2) at (-0.5,0.45) {1};
\node (v7) at (-0.5,0.9) {$\text{I}^{ns}_{n_0}$};
\end{scope}
\begin{scope}[shift={(3,0)}]
\node (v3) at (-0.5,0.45) {4};
\node at (-0.5,0.95) {$\hat{\text{I}}^*_{n_1+4}$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{n_2}$};
\end{scope}
\begin{scope}[shift={(6,0)}]
\node (v5) at (-0.5,0.45) {$\cdots$};
\end{scope}
\begin{scope}[shift={(7.5,0)}]
\node (v6) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{n_{2k}}$};
\end{scope}
\begin{scope}[shift={(9,0)}]
\node (v7) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\end{scope}
\draw  (v1) -- (v2);
\draw  (v2) -- (v3);
\draw  (v3) -- (v4);
\draw  (v4) -- (v5);
\draw  (v5) -- (v6);
\draw  (v0) edge (v2);
\draw  (v6) edge (v7);
\end{tikzpicture}
\begin{tikzpicture}
\node at (-0.5,0.45) {4};
\node at (-0.5,0.95) {$\hat{\text{I}}^*_{n_i+4}$};
\end{tikzpicture}} and \raisebox{-.125\height}{ \begin{tikzpicture}
\node at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{n_{i+1}}$};
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[shift={(3,-1.3)}]
\node (v0) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\end{scope}
\node (v1) at (-0.5,0.45) {2};
\node at (-0.5,0.9) {$\text{I}^s_{n_0}$};
\begin{scope}[shift={(1.5,0)}]
\node (v2) at (-0.5,0.45) {2};
\node (v7) at (-0.5,0.9) {$\text{I}^{s}_{n_1}$};
\end{scope}
\begin{scope}[shift={(3,0)}]
\node (v3) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{n_2}$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.5,0.45) {4};
\node at (-0.5,0.95) {$\hat{\text{I}}^*_{n_3+4}$};
\end{scope}
\draw  (v1) -- (v2);
\draw  (v2) -- (v3);
\draw  (v3) -- (v4);
\draw  (v0) edge (v3);
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[shift={(1.5,1.7)}]
\node (w1) at (-0.5,0.45) {1};
\node (w2) at (-0.5,0.9) {$\text{I}^{ns}_{n_1}$};
\end{scope}
\begin{scope}[shift={(-1.5,0)}]
\node (x0) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\end{scope}
\begin{scope}[shift={(1.5,3.4)}]
\node (v0) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\end{scope}
\node (v1) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{n_0}$};
\begin{scope}[shift={(1.5,0)}]
\node (v2) at (-0.5,0.45) {4};
\node (v7) at (-0.5,0.95) {$\hat{\text{I}}^*_{n_2+4}$};
\end{scope}
\begin{scope}[shift={(3,0)}]
\node (v3) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{n_3}$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.5,0.45) {4};
\node at (-0.5,0.95) {$\hat{\text{I}}^*_{n_4+4}$};
\end{scope}
\begin{scope}[shift={(6,0)}]
\node (v5) at (-0.5,0.45) {$\cdots$};
\end{scope}
\begin{scope}[shift={(7.5,0)}]
\node (v6) at (-0.5,0.45) {4};
\node at (-0.5,0.95) {$\hat{\text{I}}^*_{n_{2k}+4}$};
\end{scope}
\draw  (v1) -- (v2);
\draw  (v2) -- (v3);
\draw  (v3) -- (v4);
\draw  (v4) -- (v5);
\draw  (v5) -- (v6);
\draw  (w1) edge (v7);
\draw  (v0) edge (w2);
\draw  (x0) edge (v1);
\end{tikzpicture}
\begin{tikzpicture}
\node at (-0.5,0.45) {4};
\node at (-0.5,0.95) {$\hat{\text{I}}^*_{n_i+4}$};
\end{tikzpicture}} and \raisebox{-.125\height}{ \begin{tikzpicture}
\node at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{n_{i+1}}$};
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[shift={(1.5,1.7)}]
\node (w1) at (-0.5,0.45) {1};
\node (w2) at (-0.5,0.9) {$\text{I}^{ns}_{n_1}$};
\end{scope}
\begin{scope}[shift={(-1.5,0)}]
\node (x0) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\end{scope}
\begin{scope}[shift={(1.5,3.4)}]
\node (v0) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\end{scope}
\node (v1) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{n_0}$};
\begin{scope}[shift={(1.5,0)}]
\node (v2) at (-0.5,0.45) {4};
\node (v7) at (-0.5,0.95) {$\hat{\text{I}}^*_{n_2+4}$};
\end{scope}
\begin{scope}[shift={(3,0)}]
\node (v3) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{n_3}$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.5,0.45) {4};
\node at (-0.5,0.95) {$\hat{\text{I}}^*_{n_4+4}$};
\end{scope}
\begin{scope}[shift={(6,0)}]
\node (v5) at (-0.5,0.45) {$\cdots$};
\end{scope}
\begin{scope}[shift={(7.5,0)}]
\node (v6) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{n_{2k+1}}$};
\end{scope}
\begin{scope}[shift={(9,0)}]
\node (v8) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\end{scope}
\draw  (v1) -- (v2);
\draw  (v2) -- (v3);
\draw  (v3) -- (v4);
\draw  (v4) -- (v5);
\draw  (v5) -- (v6);
\draw  (w1) edge (v7);
\draw  (v0) edge (w2);
\draw  (x0) edge (v1);
\draw  (v6) edge (v8);
\end{tikzpicture}
\begin{tikzpicture}
\node at (-0.5,0.45) {4};
\node at (-0.5,0.95) {$\hat{\text{I}}^*_{n_i+4}$};
\end{tikzpicture}} and \raisebox{-.125\height}{ \begin{tikzpicture}
\node at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{n_{i+1}}$};
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[shift={(1.5,1.7)}]
\node (w1) at (-0.5,0.45) {1};
\node (w2) at (-0.5,0.9) {$\text{I}^{ns}_{n_5}$};
\end{scope}
\begin{scope}[shift={(-1.5,0)}]
\node (x2) at (-0.5,0.45) {4};
\node (x7) at (-0.5,0.95) {$\hat{\text{I}}^*_{n_0+4}$};
\end{scope}
\begin{scope}[shift={(1.5,3.4)}]
\node (v0) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\end{scope}
\node (v1) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{n_1}$};
\begin{scope}[shift={(1.5,0)}]
\node (v2) at (-0.5,0.45) {4};
\node (v7) at (-0.5,0.95) {$\hat{\text{I}}^*_{n_2+4}$};
\end{scope}
\begin{scope}[shift={(3,0)}]
\node (v3) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{n_3}$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.5,0.45) {4};
\node at (-0.5,0.95) {$\hat{\text{I}}^*_{n_4+4}$};
\end{scope}
\draw  (v1) -- (v2);
\draw  (v2) -- (v3);
\draw  (v3) -- (v4);
\draw  (w1) edge (v7);
\draw  (v0) edge (w2);
\draw  (x2) edge (v1);
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[shift={(1.5,1.7)}]
\node (w1) at (-0.5,0.45) {1};
\node (w2) at (-0.5,0.9) {$\text{I}^{ns}_{n_6}$};
\end{scope}
\begin{scope}[shift={(-1.5,0)}]
\node (x2) at (-0.5,0.45) {4};
\node (x7) at (-0.5,0.95) {$\hat{\text{I}}^*_{n_0+4}$};
\end{scope}
\begin{scope}[shift={(1.5,3.4)}]
\node (v0) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\end{scope}
\node (v1) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{n_1}$};
\begin{scope}[shift={(1.5,0)}]
\node (v2) at (-0.5,0.45) {4};
\node (v7) at (-0.5,0.95) {$\hat{\text{I}}^*_{n_2+4}$};
\end{scope}
\begin{scope}[shift={(3,0)}]
\node (v3) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{n_3}$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.5,0.45) {4};
\node at (-0.5,0.95) {$\hat{\text{I}}^*_{n_4+4}$};
\end{scope}
\begin{scope}[shift={(6,0)}]
\node (v5) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{n_5}$};
\end{scope}
\begin{scope}[shift={(7.5,0)}]
\node (v6) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\end{scope}
\draw  (v1) -- (v2);
\draw  (v2) -- (v3);
\draw  (v3) -- (v4);
\draw  (w1) edge (v7);
\draw  (v0) edge (w2);
\draw  (x2) edge (v1);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[shift={(1.5,1.7)}]
\node (w1) at (-0.5,0.45) {1};
\node (w2) at (-0.5,0.9) {$\text{I}^{ns}_{n_7}$};
\end{scope}
\begin{scope}[shift={(-1.5,0)}]
\node (x2) at (-0.5,0.45) {4};
\node (x7) at (-0.5,0.95) {$\hat{\text{I}}^*_{n_0+4}$};
\end{scope}
\begin{scope}[shift={(1.5,3.4)}]
\node (v0) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\end{scope}
\node (v1) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{n_1}$};
\begin{scope}[shift={(1.5,0)}]
\node (v2) at (-0.5,0.45) {4};
\node (v7) at (-0.5,0.95) {$\hat{\text{I}}^*_{n_2+4}$};
\end{scope}
\begin{scope}[shift={(3,0)}]
\node (v3) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{n_3}$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.5,0.45) {4};
\node at (-0.5,0.95) {$\hat{\text{I}}^*_{n_4+4}$};
\end{scope}
\begin{scope}[shift={(6,0)}]
\node (v5) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{n_5}$};
\end{scope}
\begin{scope}[shift={(7.5,0)}]
\node (v6) at (-0.5,0.45) {4};
\node at (-0.5,0.95) {$\hat{\text{I}}^*_{n_6+4}$};
\end{scope}
\draw  (v1) -- (v2);
\draw  (v2) -- (v3);
\draw  (v3) -- (v4);
\draw  (w1) edge (v7);
\draw  (v0) edge (w2);
\draw  (x2) edge (v1);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[shift={(-1.5,0)}]
\node (v0) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\end{scope}
\node (v1) at (-0.5,0.45) {$1$};
\node at (-0.5,0.9) {$\text{I}^s_{n_0}$};
\begin{scope}[shift={(1.5,0)}]
\node (v2) at (-0.5,0.45) {$2$};
\node at (-0.5,0.9) {$\text{I}^s_{n_1}$};
\end{scope}
\begin{scope}[shift={(3,0)}]
\node (v3) at (-0.5,0.45) {$\cdots$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.5,0.45) {2};
\node at (-0.5,0.9) {$\text{I}_{n_k}^s$};
\end{scope}
\begin{scope}[shift={(6,0)}]
\node (v5) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{2m}$};
\end{scope}
\draw  (v1) -- (v2);
\draw  (v2) -- (v3);
\draw  (v3) -- (v4);
\draw [double] (v0) -- (v1);
\node at (-1.2,0.6) {\tiny{$t$}};
\draw  (v4) edge (v5);
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[shift={(-1.5,0)}]
\node (v0) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\end{scope}
\node (v1) at (-0.5,0.45) {$1$};
\node at (-0.5,0.9) {$\text{I}^s_{n_0}$};
\begin{scope}[shift={(1.5,0)}]
\node (v2) at (-0.5,0.45) {$2$};
\node at (-0.5,0.9) {$\text{I}^s_{n_1}$};
\end{scope}
\begin{scope}[shift={(3,0)}]
\node (v3) at (-0.5,0.45) {$\cdots$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.5,0.45) {2};
\node at (-0.5,0.9) {$\text{I}_{n_k}^s$};
\end{scope}
\begin{scope}[shift={(6,0)}]
\node (v5) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{s}_{m}$};
\end{scope}
\draw  (v1) -- (v2);
\draw  (v2) -- (v3);
\draw  (v3) -- (v4);
\draw [double] (v0) -- (v1);
\node at (-1.2,0.6) {\tiny{$t$}};
\draw  (v4) edge (v5);
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[shift={(-1.5,0)}]
\node (v0) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\end{scope}
\node (v1) at (-0.5,0.45) {$0$};
\node at (-0.5,0.9) {$\text{I}^s_{m}$};
\draw [double] (v0) -- (v1);
\node at (-1.2,0.6) {\tiny{$t$}};
\end{tikzpicture}
\ee
provides a construction for
\be
\begin{tikzpicture}
\node (v1) at (-0.45,0.9) {$\su(m)$};
\begin{scope}[shift={(-1.5,0)}]
\node (v0) at (-0.45,0.9) {$\mathsf{S}^2$};
\end{scope}
\begin{scope}[shift={(1.5,0)}]
\node (v2) at (-0.45,0.9) {$\mathsf{\Lambda}^2$};
\end{scope}
\draw  (v0) edge (v1);
\draw  (v1) edge (v2);
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[shift={(-1.5,0)}]
\node (v0) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\end{scope}
\node (v1) at (-0.5,0.45) {$1$};
\node at (-0.5,0.9) {$\text{I}^s_{n_0}$};
\begin{scope}[shift={(1.5,0)}]
\node (v2) at (-0.5,0.45) {$2$};
\node at (-0.5,0.9) {$\text{I}^s_{n_1}$};
\end{scope}
\begin{scope}[shift={(3,0)}]
\node (v3) at (-0.5,0.45) {$\cdots$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.5,0.45) {2};
\node at (-0.5,0.9) {$\text{I}_{n_{k-1}}^s$};
\end{scope}
\begin{scope}[shift={(6,0)}]
\node (v5) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{s}_{6}$};
\end{scope}
\draw  (v1) -- (v2);
\draw  (v2) -- (v3);
\draw  (v3) -- (v4);
\draw [double] (v0) -- (v1);
\node at (-1.2,0.6) {\tiny{$t$}};
\draw  (v4) edge (v5);
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[shift={(-1.5,0)}]
\node (v0) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\end{scope}
\node (v1) at (-0.5,0.45) {$0$};
\node at (-0.5,0.9) {$\text{I}^s_{6}$};
\draw [double] (v0) -- (v1);
\node at (-1.2,0.6) {\tiny{$t$}};
\end{tikzpicture}
\ee
with a tuned $\text{I}_6$ provides a construction for
\be
\begin{tikzpicture}
\begin{scope}[shift={(0,1)}]
\node (w) at (-0.45,0.9) {$\mathsf{F}$};
\end{scope}
\node (v1) at (-0.45,0.9) {$\su(6)$};
\begin{scope}[shift={(-1.5,0)}]
\node (v0) at (-0.45,0.9) {$\mathsf{S}^2$};
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v2) at (-0.45,0.9) {$\half\mathsf{\Lambda}^3$};
\end{scope}
\draw  (v0) edge (v1);
\draw  (v1) edge (v2);
\draw  (w) edge (v1);
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[shift={(0,-1.2)}]
\node (v-1) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\end{scope}
\begin{scope}[shift={(-1.5,0)}]
\node (v0) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\end{scope}
\node (v1) at (-0.5,0.45) {$1$};
\node at (-0.5,0.9) {$\text{I}^{ns}_{n_0}$};
\begin{scope}[shift={(1.5,0)}]
\node (v2) at (-0.5,0.45) {$2$};
\node at (-0.5,0.9) {$\text{I}^s_{n_1}$};
\end{scope}
\begin{scope}[shift={(3,0)}]
\node (v3) at (-0.5,0.45) {$\cdots$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.5,0.45) {2};
\node at (-0.5,0.9) {$\text{I}_{n_k}^s$};
\end{scope}
\begin{scope}[shift={(6,0)}]
\node (v5) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}_{2m}^{ns}$};
\end{scope}
\draw  (v1) -- (v2);
\draw  (v2) -- (v3);
\draw  (v3) -- (v4);
\draw (v0) -- (v1);
\draw  (v-1) edge (v1);
\draw  (v4) -- (v5);
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[shift={(0,-1.2)}]
\node (v-1) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\end{scope}
\begin{scope}[shift={(-1.5,0)}]
\node (v0) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\end{scope}
\node (v1) at (-0.5,0.45) {$1$};
\node at (-0.5,0.9) {$\text{I}^{ns}_{n_0}$};
\begin{scope}[shift={(1.5,0)}]
\node (v2) at (-0.5,0.45) {$2$};
\node at (-0.5,0.9) {$\text{I}^s_{n_1}$};
\end{scope}
\begin{scope}[shift={(3,0)}]
\node (v3) at (-0.5,0.45) {$\cdots$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.5,0.45) {2};
\node at (-0.5,0.9) {$\text{I}_{n_k}^s$};
\end{scope}
\begin{scope}[shift={(6,0)}]
\node (v5) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}_{m}^{s}$};
\end{scope}
\draw  (v1) -- (v2);
\draw  (v2) -- (v3);
\draw  (v3) -- (v4);
\draw (v0) -- (v1);
\draw  (v-1) edge (v1);
\draw  (v4) -- (v5);
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[shift={(0,-1.2)}]
\node (v-1) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\end{scope}
\begin{scope}[shift={(-1.5,0)}]
\node (v0) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\end{scope}
\node (v1) at (-0.5,0.45) {$1$};
\node at (-0.5,0.9) {$\text{I}^{ns}_{n_0}$};
\begin{scope}[shift={(1.5,0)}]
\node (v2) at (-0.5,0.45) {$2$};
\node at (-0.5,0.9) {$\text{I}^s_{n_1}$};
\end{scope}
\begin{scope}[shift={(3,0)}]
\node (v3) at (-0.5,0.45) {$\cdots$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.5,0.45) {2};
\node at (-0.5,0.9) {$\text{I}_{n_{k-1}}^s$};
\end{scope}
\begin{scope}[shift={(6,0)}]
\node (v5) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}_{6}^{s}$};
\end{scope}
\draw  (v1) -- (v2);
\draw  (v2) -- (v3);
\draw  (v3) -- (v4);
\draw (v0) -- (v1);
\draw  (v-1) edge (v1);
\draw  (v4) -- (v5);
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[shift={(1.5,-1.3)}]
\node (v0) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\end{scope}
\node (v1) at (-0.5,0.45) {2};
\node at (-0.5,0.9) {$\text{I}^s_{n_0}$};
\begin{scope}[shift={(1.5,0)}]
\node (v2) at (-0.5,0.45) {1};
\node (v7) at (-0.5,0.9) {$\text{I}^{ns}_{2n_0}$};
\end{scope}
\begin{scope}[shift={(3,0)}]
\node (v3) at (-0.5,0.45) {4};
\node at (-0.5,0.9) {$\text{I}^{*s}_{m_1}$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{m_2}$};
\end{scope}
\begin{scope}[shift={(6,0)}]
\node (v5) at (-0.5,0.45) {4};
\node at (-0.5,0.9) {$\text{I}^{*s}_{m_{3}}$};
\end{scope}
\begin{scope}[shift={(7.5,0)}]
\node (v6) at (-0.5,0.45) {$\cdots$};
\end{scope}
\begin{scope}[shift={(9,0)}]
\node (v8) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{m_{2k}}$};
\end{scope}
\begin{scope}[shift={(10.5,0)}]
\node (v9) at (-0.5,0.45) {2};
\node at (-0.5,0.9) {$\text{I}^{s}_{m}$};
\end{scope}
\draw [dashed] (0.3,0.6) ellipse (1.4 and 1);
\draw  (v1) -- (v2);
\draw  (v2) -- (v3);
\draw  (v3) -- (v4);
\draw  (v4) -- (v5);
\draw  (v5) -- (v6);
\draw  (v0) edge (v2);
\draw  (v6) edge (v8);
\draw  (v8) edge (v9);
\end{tikzpicture}
\begin{tikzpicture}
\node at (-0.5,0.45) {4};
\node at (-0.5,0.9) {$\text{I}^{*s}_{m_i}$};
\end{tikzpicture}} and \raisebox{-.125\height}{ \begin{tikzpicture}
\node at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{m_{i+1}}$};
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[shift={(1.5,-1.3)}]
\node (v0) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\end{scope}
\node (v1) at (-0.5,0.45) {2};
\node at (-0.5,0.9) {$\text{I}^s_{n_0}$};
\begin{scope}[shift={(1.5,0)}]
\node (v2) at (-0.5,0.45) {1};
\node (v7) at (-0.5,0.9) {$\text{I}^{ns}_{2n_0}$};
\end{scope}
\begin{scope}[shift={(3,0)}]
\node (v3) at (-0.5,0.45) {4};
\node at (-0.5,0.9) {$\text{I}^{*}_{m_1}$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{m_2}$};
\end{scope}
\begin{scope}[shift={(6,0)}]
\node (v5) at (-0.5,0.45) {4};
\node at (-0.5,0.9) {$\text{I}^{*}_{m_{3}}$};
\end{scope}
\begin{scope}[shift={(7.5,0)}]
\node (v6) at (-0.5,0.45) {$\cdots$};
\end{scope}
\begin{scope}[shift={(9,0)}]
\node (v8) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{m_{2k}}$};
\end{scope}
\begin{scope}[shift={(10.5,0)}]
\node (v9) at (-0.5,0.45) {2};
\node at (-0.5,0.9) {$\text{II}$};
\end{scope}
\draw [dashed] (0.3,0.6) ellipse (1.4 and 1);
\draw  (v1) -- (v2);
\draw  (v2) -- (v3);
\draw  (v3) -- (v4);
\draw  (v4) -- (v5);
\draw  (v5) -- (v6);
\draw  (v0) edge (v2);
\draw  (v6) edge (v8);
\draw  (v8) edge (v9);
\end{tikzpicture}
\begin{tikzpicture}
\node at (-0.5,0.45) {4};
\node at (-0.5,0.9) {$\text{I}^*_{m_i}$};
\end{tikzpicture}} and \raisebox{-.125\height}{ \begin{tikzpicture}
\node at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{m_{i+1}}$};
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
\begin{scope}[shift={(3,3.5)}]
\node (v0) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\end{scope}
\node (v1) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\begin{scope}[shift={(1.5,0)}]
\node (v2) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{n}$};
\end{scope}
\begin{scope}[shift={(3,1.8)}]
\node (w2) at (-0.5,0.45) {1};
\node (v10) at (-0.5,0.9) {$\text{I}^{ns}_{n}$};
\end{scope}
\begin{scope}[shift={(3,0)}]
\node (v3) at (-0.5,0.45) {4};
\node (v7) at (-0.5,0.95) {$\hat{\text{I}}^*_{n_0+4}$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{2n_0}$};
\end{scope}
\begin{scope}[shift={(6,0)}]
\node (v5) at (-0.5,0.45) {4};
\node at (-0.5,0.9) {$\text{I}^{*s}_{m_1}$};
\end{scope}
\begin{scope}[shift={(7.5,0)}]
\node (v6) at (-0.5,0.45) {$\cdots$};
\end{scope}
\begin{scope}[shift={(9,0)}]
\node (v8) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}_{m_{2k}}$};
\end{scope}
\begin{scope}[shift={(10.5,0)}]
\node (v9) at (-0.5,0.45) {2};
\node at (-0.5,0.9) {$\text{I}_{1}$};
\end{scope}
\draw [dashed] (3.15,0.6) ellipse (1.5 and 1);
\draw  (v1) -- (v2);
\draw  (v2) -- (v3);
\draw  (v3) -- (v4);
\draw  (v4) -- (v5);
\draw  (v5) -- (v6);
\draw  (v6) edge (v8);
\draw  (v8) edge (v9);
\draw  (w2) edge (v7);
\draw  (v0) edge (v10);
\end{tikzpicture}
\begin{tikzpicture}
\node at (-0.5,0.45) {4};
\node at (-0.5,0.9) {$\text{I}^{*s}_{m_i}$};
\end{tikzpicture}} and \raisebox{-.125\height}{ \begin{tikzpicture}
\node at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{m_{i+1}}$};
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[shift={(3,3.5)}]
\node (v0) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\end{scope}
\node (v1) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\begin{scope}[shift={(1.5,0)}]
\node (v2) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{n+2}$};
\end{scope}
\begin{scope}[shift={(3,1.8)}]
\node (w2) at (-0.5,0.45) {1};
\node (v10) at (-0.5,0.9) {$\text{I}^{ns}_{n+1}$};
\end{scope}
\begin{scope}[shift={(3,0)}]
\node (v3) at (-0.5,0.45) {4};
\node (v7) at (-0.5,0.95) {$\hat{\text{I}}^{*ns}_{n_0+5}$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{2n_0+1}$};
\end{scope}
\begin{scope}[shift={(6,0)}]
\node (v5) at (-0.5,0.45) {4};
\node at (-0.5,0.9) {$\text{I}^{*ns}_{m_1}$};
\end{scope}
\begin{scope}[shift={(7.5,0)}]
\node (v6) at (-0.5,0.45) {$\cdots$};
\end{scope}
\begin{scope}[shift={(9,0)}]
\node (v8) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{m_{2k}}$};
\end{scope}
\begin{scope}[shift={(10.5,0)}]
\node (v9) at (-0.5,0.45) {2};
\node at (-0.5,0.9) {$\text{II}$};
\end{scope}
\draw [dashed] (3.15,0.6) ellipse (1.6 and 1);
\draw  (v1) -- (v2);
\draw  (v2) -- (v3);
\draw  (v3) -- (v4);
\draw  (v4) -- (v5);
\draw  (v5) -- (v6);
\draw  (v6) edge (v8);
\draw  (v8) edge (v9);
\draw  (w2) edge (v7);
\draw  (v0) edge (v10);
\end{tikzpicture}
\begin{tikzpicture}
\node at (-0.5,0.45) {4};
\node at (-0.5,0.9) {$\text{I}^{*ns}_{m_i}$};
\end{tikzpicture}} and \raisebox{-.125\height}{ \begin{tikzpicture}
\node at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{m_{i+1}}$};
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[shift={(3,3.5)}]
\node (v0) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\end{scope}
\node (v1) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\begin{scope}[shift={(1.5,0)}]
\node (v2) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{n}$};
\end{scope}
\begin{scope}[shift={(3,1.8)}]
\node (w2) at (-0.5,0.45) {1};
\node (v10) at (-0.5,0.9) {$\text{I}^{ns}_{n}$};
\end{scope}
\begin{scope}[shift={(3,0)}]
\node (v3) at (-0.5,0.45) {4};
\node (v7) at (-0.5,0.95) {$\hat{\text{I}}^*_{n_0+4}$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{2n_0}$};
\end{scope}
\begin{scope}[shift={(6,0)}]
\node (v5) at (-0.5,0.45) {4};
\node at (-0.5,0.9) {$\text{I}^{*s}_{m_1}$};
\end{scope}
\begin{scope}[shift={(7.5,0)}]
\node (v6) at (-0.5,0.45) {$\cdots$};
\end{scope}
\begin{scope}[shift={(9,0)}]
\node (v8) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}_{m_{2k}}$};
\end{scope}
\begin{scope}[shift={(10.5,0)}]
\node (v9) at (-0.5,0.45) {2};
\node at (-0.5,0.9) {$\text{I}_0$};
\end{scope}
\draw [dashed] (3.15,0.6) ellipse (1.5 and 1);
\draw  (v1) -- (v2);
\draw  (v2) -- (v3);
\draw  (v3) -- (v4);
\draw  (v4) -- (v5);
\draw  (v5) -- (v6);
\draw  (v6) edge (v8);
\draw  (v8) edge (v9);
\draw  (w2) edge (v7);
\draw  (v0) edge (v10);
\end{tikzpicture}
\begin{tikzpicture}
\node at (-0.5,0.45) {4};
\node at (-0.5,0.9) {$\text{I}^{*s}_{m_i}$};
\end{tikzpicture}} and \raisebox{-.125\height}{ \begin{tikzpicture}
\node at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{m_{i+1}}$};
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[shift={(3,3.5)}]
\node (v0) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\end{scope}
\node (v1) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\begin{scope}[shift={(1.5,0)}]
\node (v2) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{n}$};
\end{scope}
\begin{scope}[shift={(3,1.8)}]
\node (w2) at (-0.5,0.45) {1};
\node (v10) at (-0.5,0.9) {$\text{I}^{ns}_{n}$};
\end{scope}
\begin{scope}[shift={(3,0)}]
\node (v3) at (-0.5,0.45) {4};
\node (v7) at (-0.5,0.95) {$\hat{\text{I}}^*_{n_0+4}$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{2n_0}$};
\end{scope}
\begin{scope}[shift={(6,0)}]
\node (v5) at (-0.5,0.45) {4};
\node at (-0.5,0.9) {$\text{I}^{*s}_{m_1}$};
\end{scope}
\begin{scope}[shift={(7.5,0)}]
\node (v6) at (-0.5,0.45) {$\cdots$};
\end{scope}
\begin{scope}[shift={(9,0)}]
\node (v8) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{m_{2k}}$};
\end{scope}
\begin{scope}[shift={(10.5,0)}]
\node (v9) at (-0.5,0.45) {2};
\node at (-0.5,0.9) {$\text{I}^{*s}_{m_{2k+1}}$};
\end{scope}
\draw [dashed] (3.15,0.6) ellipse (1.5 and 1);
\draw  (v1) -- (v2);
\draw  (v2) -- (v3);
\draw  (v3) -- (v4);
\draw  (v4) -- (v5);
\draw  (v5) -- (v6);
\draw  (v6) edge (v8);
\draw  (v8) edge (v9);
\draw  (w2) edge (v7);
\draw  (v0) edge (v10);
\end{tikzpicture}
\begin{tikzpicture}
\node at (-0.5,0.45) {4};
\node at (-0.5,0.9) {$\text{I}^{*s}_{m_i}$};
\end{tikzpicture}} and \raisebox{-.125\height}{ \begin{tikzpicture}
\node at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{m_{i+1}}$};
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[shift={(3,3.5)}]
\node (v0) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\end{scope}
\node (v1) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\begin{scope}[shift={(1.5,0)}]
\node (v2) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{n}$};
\end{scope}
\begin{scope}[shift={(3,1.8)}]
\node (w2) at (-0.5,0.45) {1};
\node (v10) at (-0.5,0.9) {$\text{I}^{ns}_{n}$};
\end{scope}
\begin{scope}[shift={(3,0)}]
\node (v3) at (-0.5,0.45) {4};
\node (v7) at (-0.5,0.95) {$\hat{\text{I}}^*_{n_0+4}$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{2n_0}$};
\end{scope}
\begin{scope}[shift={(6,0)}]
\node (v5) at (-0.5,0.45) {4};
\node at (-0.5,0.9) {$\text{I}^{*}_{m_1}$};
\end{scope}
\begin{scope}[shift={(7.5,0)}]
\node (v6) at (-0.5,0.45) {$\cdots$};
\end{scope}
\begin{scope}[shift={(9,0)}]
\node (v8) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{m_{2k}}$};
\end{scope}
\begin{scope}[shift={(10.5,0)}]
\node (v9) at (-0.5,0.45) {2};
\node at (-0.5,0.9) {$\text{I}^{*}_{m_{2k+1}}$};
\end{scope}
\draw [dashed] (3.15,0.6) ellipse (1.5 and 1);
\draw  (v1) -- (v2);
\draw  (v2) -- (v3);
\draw  (v3) -- (v4);
\draw  (v4) -- (v5);
\draw  (v5) -- (v6);
\draw  (v6) edge (v8);
\draw  (v8) edge (v9);
\draw  (w2) edge (v7);
\draw  (v0) edge (v10);
\end{tikzpicture}
\begin{tikzpicture}
\node at (-0.5,0.45) {4};
\node at (-0.5,0.9) {$\text{I}^*_{m_i}$};
\end{tikzpicture}} and \raisebox{-.125\height}{ \begin{tikzpicture}
\node at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{m_{i+1}}$};
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[shift={(3,3.5)}]
\node (v0) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\end{scope}
\node (v1) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\begin{scope}[shift={(1.5,0)}]
\node (v2) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{n+2}$};
\end{scope}
\begin{scope}[shift={(3,1.8)}]
\node (w2) at (-0.5,0.45) {1};
\node (v10) at (-0.5,0.9) {$\text{I}^{ns}_{n+1}$};
\end{scope}
\begin{scope}[shift={(3,0)}]
\node (v3) at (-0.5,0.45) {4};
\node (v7) at (-0.5,0.95) {$\hat{\text{I}}^{*ns}_{n_0+5}$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{2n_0+1}$};
\end{scope}
\begin{scope}[shift={(6,0)}]
\node (v5) at (-0.5,0.45) {4};
\node at (-0.5,0.9) {$\text{I}^{*ns}_{m_1}$};
\end{scope}
\begin{scope}[shift={(7.5,0)}]
\node (v6) at (-0.5,0.45) {$\cdots$};
\end{scope}
\begin{scope}[shift={(9,0)}]
\node (v8) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{m_{2k}}$};
\end{scope}
\begin{scope}[shift={(10.5,0)}]
\node (v9) at (-0.5,0.45) {2};
\node at (-0.5,0.9) {$\text{I}^{*ns}_{m_{2k+1}}$};
\end{scope}
\draw [dashed] (3.15,0.6) ellipse (1.6 and 1);
\draw  (v1) -- (v2);
\draw  (v2) -- (v3);
\draw  (v3) -- (v4);
\draw  (v4) -- (v5);
\draw  (v5) -- (v6);
\draw  (v6) edge (v8);
\draw  (v8) edge (v9);
\draw  (w2) edge (v7);
\draw  (v0) edge (v10);
\end{tikzpicture}
\begin{tikzpicture}
\node at (-0.5,0.45) {4};
\node at (-0.5,0.9) {$\text{I}^{*ns}_{m_i}$};
\end{tikzpicture}} and \raisebox{-.125\height}{ \begin{tikzpicture}
\node at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{m_{i+1}}$};
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[shift={(3,3.5)}]
\node (v0) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\end{scope}
\node (v1) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\begin{scope}[shift={(1.5,0)}]
\node (v2) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{n}$};
\end{scope}
\begin{scope}[shift={(3,1.8)}]
\node (w2) at (-0.5,0.45) {1};
\node (v10) at (-0.5,0.9) {$\text{I}^{ns}_{n}$};
\end{scope}
\begin{scope}[shift={(3,0)}]
\node (v3) at (-0.5,0.45) {4};
\node (v7) at (-0.5,0.95) {$\hat{\text{I}}^*_{n_0+4}$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{2n_0}$};
\end{scope}
\begin{scope}[shift={(6,0)}]
\node (v5) at (-0.5,0.45) {4};
\node at (-0.5,0.9) {$\text{I}^{*s}_{m_1}$};
\end{scope}
\begin{scope}[shift={(7.5,0)}]
\node (v6) at (-0.5,0.45) {$\cdots$};
\end{scope}
\begin{scope}[shift={(9,0)}]
\node (v8) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{m_{2k}}$};
\end{scope}
\begin{scope}[shift={(10.5,0)}]
\node (v9) at (-0.5,0.45) {2};
\node at (-0.5,0.9) {$\text{I}^{*ss}_{0}$};
\end{scope}
\draw [dashed] (3.15,0.6) ellipse (1.5 and 1);
\draw  (v1) -- (v2);
\draw  (v2) -- (v3);
\draw  (v3) -- (v4);
\draw  (v4) -- (v5);
\draw  (v5) -- (v6);
\draw  (v6) edge (v8);
\draw  (v8) edge (v9);
\draw  (w2) edge (v7);
\draw  (v0) edge (v10);
\end{tikzpicture}
\begin{tikzpicture}
\node at (-0.5,0.45) {4};
\node at (-0.5,0.9) {$\text{I}^{*s}_{m_i}$};
\end{tikzpicture}} and \raisebox{-.125\height}{ \begin{tikzpicture}
\node at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{m_{i+1}}$};
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[shift={(7.5,3.5)}]
\node (v0) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\end{scope}
\begin{scope}[shift={(7.5,1.8)}]
\node (w2) at (-0.5,0.45) {1};
\node (v10) at (-0.5,0.9) {$\text{I}^{ns}_{12}$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\end{scope}
\begin{scope}[shift={(6,0)}]
\node (v5) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{12}$};
\end{scope}
\begin{scope}[shift={(7.5,0)}]
\node (v6) at (-0.5,0.45) {4};
\node (v11) at (-0.5,0.95) {$\hat{\text{I}}^{*s}_{8}$};
\end{scope}
\begin{scope}[shift={(9,0)}]
\node (v8) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{8}$};
\end{scope}
\begin{scope}[shift={(10.5,0)}]
\node (v9) at (-0.5,0.45) {2};
\node at (-0.5,0.9) {$\text{I}^{*ss}_{0}$};
\end{scope}
\draw [dashed] (7.65,0.6) ellipse (1.5 and 1);
\draw  (v4) -- (v5);
\draw  (v5) -- (v6);
\draw  (v6) edge (v8);
\draw  (v8) edge (v9);
\draw  (v0) edge (v10);
\draw  (w2) edge (v11);
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[shift={(3,3.5)}]
\node (v0) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\end{scope}
\node (v1) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\begin{scope}[shift={(1.5,0)}]
\node (v2) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{n}$};
\end{scope}
\begin{scope}[shift={(3,1.8)}]
\node (w2) at (-0.5,0.45) {1};
\node (v10) at (-0.5,0.9) {$\text{I}^{ns}_{n}$};
\end{scope}
\begin{scope}[shift={(3,0)}]
\node (v3) at (-0.5,0.45) {4};
\node (v7) at (-0.5,0.95) {$\hat{\text{I}}^*_{n_0+4}$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{2n_0}$};
\end{scope}
\begin{scope}[shift={(6,0)}]
\node (v5) at (-0.5,0.45) {4};
\node at (-0.5,0.9) {$\text{I}^{*}_{m_1}$};
\end{scope}
\begin{scope}[shift={(7.5,0)}]
\node (v6) at (-0.5,0.45) {$\cdots$};
\end{scope}
\begin{scope}[shift={(9,0)}]
\node (v8) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{m_{2k}}$};
\end{scope}
\begin{scope}[shift={(10.5,0)}]
\node (v9) at (-0.5,0.45) {2};
\node at (-0.5,0.9) {$\text{I}^{*ns}_{0}$};
\end{scope}
\draw [dashed] (3.15,0.6) ellipse (1.5 and 1);
\draw  (v1) -- (v2);
\draw  (v2) -- (v3);
\draw  (v3) -- (v4);
\draw  (v4) -- (v5);
\draw  (v5) -- (v6);
\draw  (v6) edge (v8);
\draw  (v8) edge (v9);
\draw  (w2) edge (v7);
\draw  (v0) edge (v10);
\end{tikzpicture}
\begin{tikzpicture}
\node at (-0.5,0.45) {4};
\node at (-0.5,0.9) {$\text{I}^*_{m_i}$};
\end{tikzpicture}} and \raisebox{-.125\height}{ \begin{tikzpicture}
\node at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{m_{i+1}}$};
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[shift={(7.5,3.5)}]
\node (v0) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\end{scope}
\begin{scope}[shift={(7.5,1.8)}]
\node (w2) at (-0.5,0.45) {1};
\node (v10) at (-0.5,0.9) {$\text{I}^{ns}_{12}$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\end{scope}
\begin{scope}[shift={(6,0)}]
\node (v5) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{12}$};
\end{scope}
\begin{scope}[shift={(7.5,0)}]
\node (v6) at (-0.5,0.45) {4};
\node (v11) at (-0.5,0.95) {$\hat{\text{I}}^{*s}_{8}$};
\end{scope}
\begin{scope}[shift={(9,0)}]
\node (v8) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{8}$};
\end{scope}
\begin{scope}[shift={(10.5,0)}]
\node (v9) at (-0.5,0.45) {2};
\node at (-0.5,0.9) {$\text{I}^{*ns}_{0}$};
\end{scope}
\draw [dashed] (7.65,0.6) ellipse (1.5 and 1);
\draw  (v4) -- (v5);
\draw  (v5) -- (v6);
\draw  (v6) edge (v8);
\draw  (v8) edge (v9);
\draw  (v0) edge (v10);
\draw  (w2) edge (v11);
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[shift={(3,3.5)}]
\node (v0) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\end{scope}
\node (v1) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\begin{scope}[shift={(1.5,0)}]
\node (v2) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{n+2}$};
\end{scope}
\begin{scope}[shift={(3,1.8)}]
\node (w2) at (-0.5,0.45) {1};
\node (v10) at (-0.5,0.9) {$\text{I}^{ns}_{n+1}$};
\end{scope}
\begin{scope}[shift={(3,0)}]
\node (v3) at (-0.5,0.45) {4};
\node (v7) at (-0.5,0.95) {$\hat{\text{I}}^{*ns}_{n_0+5}$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{2n_0+1}$};
\end{scope}
\begin{scope}[shift={(6,0)}]
\node (v5) at (-0.5,0.45) {4};
\node at (-0.5,0.9) {$\text{I}^{*ns}_{m_1}$};
\end{scope}
\begin{scope}[shift={(7.5,0)}]
\node (v6) at (-0.5,0.45) {$\cdots$};
\end{scope}
\begin{scope}[shift={(9,0)}]
\node (v8) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{m_{2k}}$};
\end{scope}
\begin{scope}[shift={(10.5,0)}]
\node (v9) at (-0.5,0.45) {2};
\node at (-0.5,0.9) {$\text{I}^{*ns}_{0}$};
\end{scope}
\draw [dashed] (3.15,0.6) ellipse (1.6 and 1);
\draw  (v1) -- (v2);
\draw  (v2) -- (v3);
\draw  (v3) -- (v4);
\draw  (v4) -- (v5);
\draw  (v5) -- (v6);
\draw  (v6) edge (v8);
\draw  (v8) edge (v9);
\draw  (w2) edge (v7);
\draw  (v0) edge (v10);
\end{tikzpicture}
\begin{tikzpicture}
\node at (-0.5,0.45) {4};
\node at (-0.5,0.9) {$\text{I}^{*ns}_{m_i}$};
\end{tikzpicture}} and \raisebox{-.125\height}{ \begin{tikzpicture}
\node at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{m_{i+1}}$};
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[shift={(7.5,3.5)}]
\node (v0) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\end{scope}
\begin{scope}[shift={(7.5,1.8)}]
\node (w2) at (-0.5,0.45) {1};
\node (v10) at (-0.5,0.9) {$\text{I}^{ns}_{13}$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\end{scope}
\begin{scope}[shift={(6,0)}]
\node (v5) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{14}$};
\end{scope}
\begin{scope}[shift={(7.5,0)}]
\node (v6) at (-0.5,0.45) {4};
\node (v11) at (-0.5,0.95) {$\hat{\text{I}}^{*ns}_{9}$};
\end{scope}
\begin{scope}[shift={(9,0)}]
\node (v8) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{9}$};
\end{scope}
\begin{scope}[shift={(10.5,0)}]
\node (v9) at (-0.5,0.45) {2};
\node at (-0.5,0.9) {$\text{I}^{*ns}_{0}$};
\end{scope}
\draw [dashed] (7.65,0.6) ellipse (1.5 and 1);
\draw  (v4) -- (v5);
\draw  (v5) -- (v6);
\draw  (v6) edge (v8);
\draw  (v8) edge (v9);
\draw  (v0) edge (v10);
\draw  (w2) edge (v11);
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[shift={(3,3.5)}]
\node (v0) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\end{scope}
\node (v1) at (-0.5,0.45) {$\hat{\text{I}}^*_{4}$};
\begin{scope}[shift={(1.5,0)}]
\node (v2) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{n}$};
\end{scope}
\begin{scope}[shift={(3,1.8)}]
\node (w2) at (-0.5,0.45) {1};
\node (v10) at (-0.5,0.9) {$\text{I}^{ns}_{n}$};
\end{scope}
\begin{scope}[shift={(3,0)}]
\node (v3) at (-0.5,0.45) {4};
\node (v7) at (-0.5,0.95) {$\hat{\text{I}}^*_{n_0+4}$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{2n_0}$};
\end{scope}
\begin{scope}[shift={(6,0)}]
\node (v5) at (-0.5,0.45) {4};
\node at (-0.5,0.9) {$\text{I}^{*s}_{m_1}$};
\end{scope}
\begin{scope}[shift={(7.5,0)}]
\node (v6) at (-0.5,0.45) {$\cdots$};
\end{scope}
\begin{scope}[shift={(9,0)}]
\node (v8) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{m_{2k}}$};
\end{scope}
\begin{scope}[shift={(10.5,0)}]
\node (v9) at (-0.5,0.45) {4};
\node (v11) at (-0.5,0.9) {$\text{I}^{*s}_{m_{2k+1}}$};
\end{scope}
\begin{scope}[shift={(12,0)}]
\node (v10_1) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{2m}$};
\end{scope}
\begin{scope}[shift={(10.5,1.8)}]
\node (w9) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{2m}$};
\end{scope}
\draw [dashed] (3.15,0.6) ellipse (1.6 and 1);
\draw  (v1) -- (v2);
\draw  (v2) -- (v3);
\draw  (v3) -- (v4);
\draw  (v4) -- (v5);
\draw  (v5) -- (v6);
\draw  (v6) edge (v8);
\draw  (v8) edge (v9);
\draw  (w2) edge (v7);
\draw  (v0) edge (v10);
\draw  (w9) edge (v11);
\draw  (v9) edge (v10_1);
\end{tikzpicture}
\begin{tikzpicture}
\node at (-0.5,0.45) {4};
\node at (-0.5,0.9) {$\text{I}^{*s}_{m_i}$};
\end{tikzpicture}} and \raisebox{-.125\height}{ \begin{tikzpicture}
\node at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{m_{i+1}}$};
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[shift={(1.5,1.7)}]
\node (w1) at (-0.5,0.45) {1};
\node (w2) at (-0.5,0.9) {$\text{I}^{ns}_{4m+16}$};
\end{scope}
\begin{scope}[shift={(-1.5,0)}]
\node (x2) at (-0.5,0.45) {4};
\node (x7) at (-0.5,0.95) {$\hat{\text{I}}^*_{m+4}$};
\end{scope}
\begin{scope}[shift={(1.5,3.3)}]
\node (v0) at (-0.5,0.45) {4};
\node at (-0.5,0.95) {$\hat{\text{I}}^*_{m+4}$};
\end{scope}
\node (v1) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{4m+16}$};
\begin{scope}[shift={(1.5,0)}]
\node (v2) at (-0.5,0.45) {4};
\node (v7) at (-0.5,0.95) {$\hat{\text{I}}^*_{3m+12}$};
\end{scope}
\begin{scope}[shift={(3,0)}]
\node (v3) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{4m+16}$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.5,0.45) {4};
\node at (-0.5,0.95) {$\hat{\text{I}}^*_{m+4}$};
\end{scope}
\draw  (v1) -- (v2);
\draw  (v2) -- (v3);
\draw  (v3) -- (v4);
\draw  (w1) edge (v7);
\draw  (v0) edge (w2);
\draw  (x2) edge (v1);
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[shift={(1.5,1.7)}]
\node (w1) at (-0.5,0.45) {1};
\node (w2) at (-0.5,0.9) {$\text{I}^{ns}_{8}$};
\end{scope}
\begin{scope}[shift={(-1.5,0)}]
\node (x2) at (-0.5,0.45) {3};
\node (x7) at (-0.5,0.95) {$\text{I}^{*ns}_{2}$};
\end{scope}
\begin{scope}[shift={(1.5,3.3)}]
\node (v0) at (-0.5,0.45) {3};
\node at (-0.5,0.95) {$\text{I}^{*ns}_{2}$};
\end{scope}
\node (v1) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{8}$};
\begin{scope}[shift={(1.5,0)}]
\node (v2) at (-0.5,0.45) {4};
\node (v7) at (-0.5,0.95) {$\hat{\text{I}}^{*s}_{6}$};
\end{scope}
\begin{scope}[shift={(3,0)}]
\node (v3) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{8}$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.5,0.45) {3};
\node at (-0.5,0.95) {$\text{I}^{*ns}_{2}$};
\end{scope}
\draw  (v1) -- (v2);
\draw  (v2) -- (v3);
\draw  (v3) -- (v4);
\draw  (w1) edge (v7);
\draw  (v0) edge (w2);
\draw  (x2) edge (v1);
\draw[dashed]  (3.3,0.6) ellipse (1.5 and 1);
\draw [dashed] (-1.3,0.6) ellipse (1.4 and 1);
\draw[dashed]  (1,3.3) ellipse (1 and 1.6);
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[shift={(1.5,1.7)}]
\node (w1) at (-0.5,0.45) {1};
\node (w2) at (-0.5,0.9) {$\text{I}^{ns}_{11}$};
\end{scope}
\begin{scope}[shift={(-1.5,0)}]
\node (x2) at (-0.5,0.45) {3};
\node (x7) at (-0.5,0.95) {$\text{I}^{*s}_{2}$};
\end{scope}
\begin{scope}[shift={(1.5,3.3)}]
\node (v0) at (-0.5,0.45) {3};
\node at (-0.5,0.95) {$\text{I}^{*s}_{2}$};
\end{scope}
\node (v1) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{11}$};
\begin{scope}[shift={(1.5,0)}]
\node (v2) at (-0.5,0.45) {4};
\node (v7) at (-0.5,0.95) {$\hat{\text{I}}^{*ns}_{9}$};
\end{scope}
\begin{scope}[shift={(3,0)}]
\node (v3) at (-0.5,0.45) {1};
\node at (-0.5,0.9) {$\text{I}^{ns}_{11}$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\node (v4) at (-0.5,0.45) {3};
\node at (-0.5,0.95) {$\text{I}^{*s}_{2}$};
\end{scope}
\draw  (v1) -- (v2);
\draw  (v2) -- (v3);
\draw  (v3) -- (v4);
\draw  (w1) edge (v7);
\draw  (v0) edge (w2);
\draw  (x2) edge (v1);
\draw[dashed]  (1,1.05) ellipse (2.1 and 2);
\end{tikzpicture}
